Series expansions and direct inversion for the Heston model

Efficient sampling for the conditional time integrated variance process in the Heston stochastic volatility model is key to the simulation of the stock price based on its exact distribution. We construct a new series expansion for this integral in terms of double infinite weighted sums of particular independent random variables through a change of measure and the decomposition of squared Bessel bridges. When approximated by series truncations, this representation has exponentially decaying truncation errors. We propose feasible strategies to largely reduce the implementation of the new series to simulations of simple random variables that are independent of any model parameters. We further develop direct inversion algorithms to generate samples for such random variables based on Chebyshev polynomial approximations for their inverse distribution functions. These approximations can be used under any market conditions. Thus, we establish a strong, efficient and almost exact sampling scheme for the Heston model.

==> (inline-0) <==
\begin{tabular}{cccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{central} &   \multirow{2}{*}{middle}\\ \\
          \hline
0  & 1.870164486816790e-01  & 4.979491420716220e-01  & 9.481879998153620e-01  \\
1  & 7.543713026654420e-02  & 8.479024376573340e-02  & 1.331260262296900e-01  \\
2  & -8.902496689813970e-04 & 5.515061682001420e-03  & -2.432806629044970e-04 \\
3  & 5.081110592347190e-04  & 1.234615565280710e-03  & 7.536358417854170e-05  \\
4  & -6.749946441432770e-05 & 7.826573846201580e-05  & -1.832873207509700e-05 \\
5  & 1.869595919328090e-05  & 3.190249135857450e-05  & 3.735655017085910e-06  \\
6  & -4.954381513667230e-06 & 6.911355172727800e-07  & -6.763222944593870e-07 \\
7  & 1.546665396688050e-06  & 1.101914889591240e-06  & 1.152436476933680e-07  \\
8  & -5.158806635369980e-07 & -4.732064488662130e-08 & -1.948453255574870e-08 \\
9  & 1.840226824599990e-07  & 4.708456855473810e-08  & 3.380721765672400e-09  \\
10 & -6.893572202548840e-08 & -5.304437974915840e-09 & -6.060338021312360e-10 \\
11 & 2.688851615671340e-08  & 2.373716110861710e-09  & 1.110982538990550e-10  \\
12 & -1.083817122960260e-08 & -4.052654986799920e-10 & -2.059320821371500e-11 \\
13 & 4.489823790157280e-09  & 1.347795701927130e-10  & 3.835128401417810e-12  \\
14 & -1.903315339772780e-09 & -2.837136223549530e-11 & -6.941256697800590e-13 \\
15 & 8.228619256107180e-10  & 8.275614752183520e-12  &                        \\
16 & -3.618241198589310e-10 & -1.932522965168290e-12 &                        \\
17 & 1.614597119724730e-10  & 4.988201361092360e-13  &                        \\
18 & -7.298521657921080e-11 &                        &                        \\
19 & 3.336786065994890e-11  &                        &                        \\
20 & -1.540524697535400e-11 &                        &                        \\
21 & 7.165207365475960e-12  &                        &                        \\
22 & -3.335368012294930e-12 &                        &                        \\
23 & 1.513427174673910e-12  &                        &                        \\
24 & -5.858440022503530e-13 &                        &                        \\

                   & $u$                      &                        &                        \\
                   & 2.000000000000000e-01  & 6.300000000000000e-01  & 9.000000000000000e-01  \\
                   & $k_1$                   & $k_1$                   & $k_1$                   \\
                   & 1.059586512649680e+01  & -2.206240228024450e+01 & 1.146497265429040e+01  \\
                   & $k_2$                   & $k_2$                   & $k_2$                   \\
                   & -1.186186343393790e+00 & 1.000000000000000e+00  & -2.084692506698210e+00    \\         
     \hline \hline     
    \end{tabular}
\begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right tail} & \multirow{2}{*}{right tail} \\ \\
           \hline
0  & 2.147319302658020e+00  & 7.301291887179110e+00  \\
1  & 4.666085467273610e-01  & 2.110381075693420e+00  \\
2  & -5.745397085771070e-06 & -3.401385019474830e-12 \\
3  & 3.926281274449900e-06  & 3.135451774873670e-12  \\
4  & -2.335817034793870e-06 & -2.797671851935420e-12 \\
5  & 1.221893569112290e-06  & 2.415971255636180e-12  \\
6  & -5.676317622953180e-07 & -2.018406573717770e-12 \\
7  & 2.363679020058830e-07  & 1.629565101375640e-12  \\
8  & -8.898571009069280e-08 & -1.267921039843530e-12 \\
9  & 3.052532824574800e-08  & 9.444179410663350e-13  \\
10 & -9.610414759815690e-09 & -6.622577811449470e-13 \\
11 & 2.796013299028150e-09  & 4.176644424605940e-13  \\
12 & -7.568881452656740e-10 & -2.012958534474450e-13 \\
13 & 1.920738140207490e-10  &                        \\
14 & -4.610765872702790e-11 &                        \\
15 & 1.059477675547800e-11  &                        \\
16 & -2.363411529421280e-12 &                        \\
17 & 4.992754651101120e-13  &                        \\
18 &                        &                        \\
19 &                        &                        \\
20 &                        &                        \\
21 &                        &                        \\
22 &                        &                        \\
23 &                        &                        \\
24 &                        &                        \\
                   &                        &                        \\
                   & 9.990000000000000e-01  &                        \\
                   & $k_1$                   & $k_1$                   \\
                   & 3.257208614274380e+00  & 7.201627100158970e-01  \\
                   & $k_2$                   & $k_2$                   \\
                   & -1.124938736608290e+00 & -1.635958636579130e+00 \\           
           
       \hline \hline       
      \end{tabular}
\begin{tabular}{ccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left tail}  & \multirow{2}{*}{left central}  \\ \\
          \hline
0                  & -4.186236205146250e+00 & -1.966613010380010e+00 \\
1                  & 1.605190906754510e+00  & -1.483681112879300e-02 \\
2                  & 1.059708264495660e-02  & -5.446775372602540e-03 \\
3                  & -2.569138906164220e-02 & 2.105452172418740e-06  \\
4                  & 2.657630896552880e-03  & -3.250251439573260e-05 \\
5                  & 5.038422707739470e-04  & 6.250462841383680e-07  \\
6                  & -1.420477191393670e-04 & -2.522741048643350e-07 \\
7                  & -2.983752657616170e-06 & 1.026418500454660e-08  \\
8                  & 5.644770851826920e-06  & -2.286307882545840e-09 \\
9                  & -4.127971330420580e-07 & 1.386590908961820e-10  \\
10                 & -2.164910928216110e-07 & -2.303940103504890e-11 \\
11                 & 3.970382219542570e-08  & 1.773158449711400e-12  \\
12                 & 8.721275989102100e-09  & -2.474347778199780e-13 \\
13                 & -3.382084859676620e-09 &                        \\
14                 & -2.332160758995600e-10 &                        \\
15                 & 2.833835970869750e-10  &                        \\
16                 & -2.159881036758510e-11 &                        \\
17                 & -1.980176647976920e-11 &                        \\
18                 & 5.076230137995960e-12  &                        \\
19                 & 8.012161542244290e-13  &                        \\
20                 & -6.172636726201170e-13 &                        \\
                   & $u$                      &                        \\
                   & 3.331451575280440e-01  & 5.379510893093010e-01  \\
                   & $k_1$                   & $k_1$                   \\
                   & -6.189978932685550e-01 & -3.895807869740060e+00 \\
                   & $k_2$                   & $k_2$                   \\
                   & 1.058533490397160e+00  & 1.000000000000000e+00  \\
     \hline \hline     
    \end{tabular}}
    %\end{center}
%}
%\end{table}

%\begin{table}[tbhp] %\ContinuedFloat
%{\footnotesize
 %\captionsetup{position=top} 
 %\caption{Chebyshev coefficients $c_n$ for $P=10$ (cont.).}
 %\label{} 
   %\begin{center}    
    \subfloat{ 
     \begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right central} & \multirow{2}{*}{right tail} \\ \\
           \hline
0                  & 2.105468260211710e+00  & 1.013961870007640e+01  \\
1                  & 5.526660297932240e-02  & 5.881348912778960e+00  \\
2                  & 6.562580263096990e-03  & 1.613214220004240e+00  \\
3                  & 4.554851569107730e-04  & 3.583662354665820e-01  \\
4                  & 4.959544883969950e-05  & 6.562610713857870e-02  \\
5                  & 4.554114153141270e-06  & 1.013276567637800e-02  \\
6                  & 4.895102446478050e-07  & 1.335612973263590e-03  \\
7                  & 5.011014704681740e-08  & 1.508499455059680e-04  \\
8                  & 5.446620224111430e-09  & 1.461564610943890e-05  \\
9                  & 5.859569797393820e-10  & 1.229129368330510e-06  \\
10                 & 6.466760957427150e-11  & 9.368122509902420e-08  \\
11                 & 7.143472968048850e-12  & 6.969255008216930e-09  \\
12                 & 7.892055904355890e-13  & 5.168922908502960e-10  \\
13                 &                        & 3.395515411597460e-11  \\
14                 &                        & 1.469649165527180e-12  \\
15                 &                        & -3.355536462420540e-14 \\
16                 &                        &                        \\
17                 &                        &                        \\
18                 &                        &                        \\
19                 &                        &                        \\
20                 &                        &                        \\
                   &                        &                        \\
                   & 7.168371818502030e-01  &                        \\
                   & $k_1$                   & $k_1$                   \\
                   & 4.460293975175440e+00  & 6.354110577138770e-01  \\
                   & $k_2$                   & $k_2$                   \\
                   & -1.000000000000000e+00 & -1.147724394557630e+00 \\
       \hline \hline       
      \end{tabular}
\begin{tabular}{ccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left tail}  & \multirow{2}{*}{left central} \\ \\
          \hline
0  & -5.288942152307260e+00 & -2.000965923235480e+00  \\
1  & 2.354558187240890e+00  & 5.027272329447840e-03   \\
2  & -2.148300929212860e-01 & -5.388241960386400e-03   \\
3  & 1.167801704830350e-03  & 1.321210600565510e-04    \\
4  & 4.271918579401850e-03  & -3.328258515654870e-05   \\
5  & -7.367600678980360e-04 & 1.691117475054500e-06    \\
6  & 3.190352612884990e-05  & -2.758671231347400e-07   \\
7  & 1.049570860070370e-05  & 2.011261792238410e-08    \\
8  & -2.661096411008500e-06 & -2.690233651951720e-09   \\
9  & 2.849363340335400e-07  & 2.380979895569440e-10    \\
10 & 6.003686941040730e-09  & -2.896342891338410e-11   \\
11 & -9.314474427911970e-09 & 2.851594174388340e-12    \\
12 & 2.078536143889170e-09  & -3.279640552952750e-13   \\
13 & -2.199997312217100e-10 &                          \\
14 & -1.383145073419240e-11 &                          \\
15 & 1.142880443224370e-11  &                          \\
16 & -2.619066923423380e-12 &                          \\
17 & 3.160327088396940e-13  &                          \\
                   & $u $                     &                        \\
                   & 3.197003565947650e-01  & 5.169883337643990e-01  \\
                   & $k_1$                   & $k_1$                   \\
                   & -6.266377357307220e-01 & -4.044263478442090e+00 \\
                   & $k_2$                   & $k_2$                   \\
                   & 1.082311211678360e+00  & 9.999999999999990e-01  \\ 
     \hline \hline     
    \end{tabular}}
   % \end{center}
%}
%\end{table}

%\begin{table}[tbhp] \ContinuedFloat
%{\footnotesize
 %\captionsetup{position=top} 
 %\caption{Chebyshev coefficients $c_n$ for $P=50$ (cont.).}
 %\label{} 
  % \begin{center}    
    \subfloat{ 
     \begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right central} & \multirow{2}{*}{right tail} \\ \\
           \hline
0  & 2.062558090116340e+00  & 8.002513934544340e+00  \\
1  & 3.614884716178920e-02  & 4.310172977793670e+00  \\
2  & 5.905537215326120e-03  & 9.680044235587960e-01  \\
3  & 3.302424143714490e-04  & 1.854270427762370e-01  \\
4  & 4.120186343509380e-05  & 3.016976801851500e-02  \\
5  & 3.385543742585720e-06  & 4.333887776280000e-03  \\
6  & 3.843164000781120e-07  & 5.620910828054070e-04  \\
7  & 3.717029485793840e-08  & 6.549643858862510e-05  \\
8  & 4.112363385448630e-09  & 6.704595648415990e-06  \\
9  & 4.289267466426690e-10  & 5.921631388292800e-07  \\
10 & 4.741128697087930e-11  & 4.529653831824030e-08  \\
11 & 5.137505874838590e-12  & 3.042863599628060e-09  \\
12 & 5.647548074791590e-13  & 1.746343337679330e-10  \\
13 &                        & 9.109476838228590e-12  \\
14 &                        & 8.873841036286460e-13  \\
15 &                        &                        \\
16 &                        &                        \\
17 &                        &                        \\
                   &                        &                        \\
                   & 7.027660432349340e-01  &                        \\
                   & $k_1$                   & $k_1$                   \\
                   & 4.294834741352050e+00  & 6.327817827711070e-01  \\
                   & $k_2$                   & $k_2$                   \\
                   & -1.000000000000000e+00 & -1.122310983565170e+00  \\
       \hline \hline       
      \end{tabular}
\begin{tabular}{ccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left tail}  & \multirow{2}{*}{left middle} \\ \\
          \hline
0  & -9.007526636815000e+00 & -2.320006146407520e+00 \\
1  & 2.127535755063470e+00  & 1.266023709561750e+00  \\
2  & -1.873229942604270e-01 & -1.152857342660610e-01 \\
3  & 1.220927893353500e-02  & 9.871525791146420e-03  \\
4  & -5.143519783570370e-04 & -6.330801524297140e-04 \\
5  & 1.053201736042580e-05  & 2.721250039684760e-05  \\
6  & 2.597870360642370e-07  & -5.511437046510560e-07 \\
7  & -3.977373581792380e-08 & -9.780799116408280e-09 \\
8  & 2.731783965620670e-09  & 7.487832322276510e-10  \\
9  & -1.221138438089840e-10 & -6.846285108906070e-11 \\
10 & 3.067277829880080e-12  & 1.419621555779360e-11  \\
11 & -1.657314975397310e-13 & -1.036284107015480e-12 \\
12 &                        & -3.034958826524900e-14 \\
13                 &                        &                        \\
14                 &                        &                        \\
15                 &                        &                        \\
16                 &                        &                        \\
17                 &                        &                        \\
18                 &                        &                        \\
19                 &                        &                        \\
                   & $u$                      &                        \\
                   & 5.000000000000000e-03  & 5.016991626360740e-01  \\
                   & $k_1$                   & $k_1$                   \\
                   & -1.210717168704150e+00 & -9.809650284289560e-01 \\
                   & $k_2$                   & $k_2$                   \\
                   & 3.018736842909130e+00  & 6.356505843676840e-01  \\          
          
     \hline \hline     
    \end{tabular}}
   % \end{center}
%}
%\end{table}

%\begin{table}[tbhp] \ContinuedFloat
%{\footnotesize
 %\captionsetup{position=top} 
% \caption{Chebyshev coefficients $c_n$ for $P=5000$ (cont.).}
 %\label{} 
  % \begin{center}    
    \subfloat{ 
     \begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right middle} & \multirow{2}{*}{right tail} \\ \\
           \hline
0  & 2.350506283752280e+00  & 9.391788080584070e+00  \\
1  & 1.288612184352350e+00  & 2.304276718789270e+00  \\
2  & 1.238550415075650e-01  & 2.244838261893660e-01  \\
3  & 1.126367631985240e-02  & 1.723724750804200e-02  \\
4  & 8.113776712522790e-04  & 1.029865654753350e-03  \\
5  & 4.574695148394010e-05  & 5.284626922206710e-05  \\
6  & 2.146343317877790e-06  & 2.632282130705390e-06  \\
7  & 1.059607255591610e-07  & 1.297109856324030e-07  \\
8  & 6.522023447796370e-09  & 6.005448267256560e-09  \\
9  & 3.433932966389800e-10  & 3.273100583196690e-10  \\
10 & 7.415030905551360e-12  & 5.306924125563730e-11  \\
11 & -5.333234673760680e-14 & 2.645356635940220e-11  \\
12 &                        & 1.613648499072340e-11  \\
13 &                        & 9.700093322305410e-12  \\
14 &                        & 5.663793575999130e-12  \\
15 &                        & 3.213742114800220e-12  \\
16 &                        & 1.771549706162470e-12  \\
17 &                        & 9.437229274020540e-13  \\
18 &                        & 4.731397672671720e-13  \\
19 &                        & 1.949505078193680e-13  \\
                   &                        &                        \\
                   & 9.950000000000000e-01  &                        \\
                   & $k_1$                   & $k_1$                   \\
                   & 9.857057212990940e-01  & 1.210983500602370e+00  \\
                   & $k_2$                   & $k_2$                   \\
                   & -6.435551648966840e-01 & -3.019180921864380e+00  \\           
           
       \hline \hline       
      \end{tabular}
\begin{tabular}{ccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left tail}  & \multirow{2}{*}{left middle} \\ \\
          \hline
0  & -8.763208308698120e+00 & -2.117708885805710e+00 \\
1  & 2.272856177544270e+00  & 1.148679380728190e+00  \\
2  & -2.195485611789300e-01 & -9.719454925386660e-02 \\
3  & 1.600603323734860e-02  & 7.829228309183660e-03  \\
4  & -7.913864835076260e-04 & -4.795725327622320e-04 \\
5  & 2.398092020649720e-05  & 2.045360216276630e-05  \\
6  & -1.924215235351760e-07 & -5.013317907576720e-07 \\
7  & -3.279659242674000e-08 & 3.503726442772780e-09  \\
8  & 3.433751594624110e-09  & -1.253562317413470e-10 \\
9  & -1.944135457019680e-10 & -1.311511811147320e-12 \\
10 & 5.718823252641270e-12  & 5.140621840511810e-12  \\
11 & -3.006387310778820e-13 & -4.635014571234970e-13 \\
12                 &                        &                        \\
13                 &                        &                        \\
14                 &                        &                        \\
15                 &                        &                        \\
16                 &                        &                        \\
17                 &                        &                        \\
                   & $u$                      &                        \\
                   & 1.000000000000000e-02  & 5.012014905499710e-01  \\
                   & $k_1$                   & $k_1$                   \\
                   & -1.115994743243930e+00 & -1.054206693922630e+00 \\
                   & $k_2$                   & $k_2$                   \\
                   & 2.704324434390850e+00  & 6.099629843489590e-01  \\          
          
     \hline \hline     
    \end{tabular}}
   % \end{center}
%}
%\end{table}

%\begin{table}[tbhp] \ContinuedFloat
% \captionsetup{position=top} 
 %\caption{Chebyshev coefficients $c_n$ for $P=10^4$ (cont.).}
 %\label{} 
  % \begin{center}    
    \subfloat{ 
     \begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right middle} & \multirow{2}{*}{right tail} \\ \\
           \hline
0  & 2.134535481408690e+00  & 9.022503475215680e+00  \\
1  & 1.161232186820710e+00  & 2.401317040413510e+00  \\
2  & 1.019807405937260e-01  & 2.487767815506420e-01  \\
3  & 8.555012569847670e-03  & 2.028231950132690e-02  \\
4  & 5.664908014626390e-04  & 1.266220882300120e-03  \\
5  & 2.890763831163810e-05  & 6.623334821975800e-05  \\
6  & 1.181852005087120e-06  & 3.326141775983180e-06  \\
7  & 4.960639757165790e-08  & 1.667239146689460e-07  \\
8  & 2.822677760359780e-09  & 7.705454473071610e-09  \\
9  & 1.409816724283650e-10  & 3.768066578229160e-10  \\
10 & 1.871694274577610e-12  & 3.560180300524010e-11  \\
11 & -1.571409536591980e-13 & 1.210420538657680e-11  \\
12 &                        & 7.304190736146010e-12  \\
13 &                        & 4.532327470602990e-12  \\
14 &                        & 2.727718438162450e-12  \\
15 &                        & 1.578085621557310e-12  \\
16 &                        & 8.497824077877610e-13  \\
17 &                        & 3.683334903311600e-13  \\
                   &                        &                        \\
                   & 9.900000000000000e-01  &                        \\
                   & $k_1$                   & $k_1$                   \\
                   & 1.058073632931550e+00  & 1.115994743243930e+00  \\
                   & $k_2$                   & $k_2$                   \\
                   & -6.158684948176150e-01 & -2.704324434390850e+00 \\           
           
       \hline \hline       
      \end{tabular}
\begin{tabular}{ccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left tail}  & \multirow{2}{*}{right tail} \\ \\
          \hline
0  & -5.706926051399320e+00 & 5.760300411129710e+00  \\
1  & 3.395553188579180e+00  & 3.436321449713240e+00  \\
2  & -6.300054999277720e-01 & 6.483188840749760e-01  \\
3  & 9.838818354304640e-02  & 1.035993426134920e-01  \\
4  & -1.136750936655030e-02 & 1.252833208873680e-02  \\
5  & 9.513883577249630e-04  & 1.161417162277510e-03  \\
6  & -6.015836221231600e-05 & 9.191380802217640e-05  \\
7  & 3.618126012554300e-06  & 7.737590464616790e-06  \\
8  & -1.697979831324770e-07 & 6.400595433239310e-07  \\
9  & -1.897253631189280e-08 & 2.904203939446630e-08  \\
10 & 3.326071860640010e-09  & 1.050861883541800e-09  \\
11 & 2.442263784022650e-10  & 6.008685289953490e-10  \\
12 & -3.833832227759890e-11 & 6.651321295963480e-11  \\
13 & -1.297154428240060e-11 & -1.031199486940060e-11 \\
14 & 1.412983301319550e-12  & -9.752972166933010e-13 \\
15 & 4.089569727968860e-13  & 5.588332180241710e-13  \\
                   & $u$                      &                        \\
                   & 5.003799449933160e-01  &                        \\
                   & $k_1$                   & $k_1$                   \\
                   & -5.424593574874610e-01 & 5.427821460191420e-01  \\
                   & $k_2$                   & $k_2$                   \\
                   & 8.005868439521350e-01  & -8.016582768171050e-01 \\          
          
     \hline \hline     
    \end{tabular}
\begin{tabular}{ccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left tail}  & \multirow{2}{*}{right tail} \\ \\
          \hline
0  & -5.946145460337920e+00 & 5.964470382846980e+00    \\
1  & 3.556004911984500e+00  & 3.570041770711440e+00    \\
2  & -6.801894131410160e-01 & 6.865586194977590e-01    \\
3  & 1.092510150797910e-01  & 1.110985275994380e-01    \\
4  & -1.307725205702110e-02 & 1.349685679309470e-02    \\
5  & 1.160328523663860e-03  & 1.237761453545620e-03    \\
6  & -8.240107479627320e-05 & 9.434859113712600e-05    \\
7  & 5.926003936265940e-06  & 7.508635778142890e-06    \\
8  & -3.827985039853400e-07 & 5.673276390309780e-07    \\
9  & -4.939610258605130e-09 & 1.429761666233160e-08    \\
10 & 2.191431812357590e-09  & -4.002728561697650e-10   \\
11 & 4.611932833470640e-10  & 6.107231293159660e-10    \\
12 & -4.959733545874770e-11 & 6.167427914388110e-11    \\
13 & -1.701165301087770e-11 & -1.590293060974530e-11   \\
14 & 1.492500677577930e-12  & -1.334659663440940e-12   \\
15 & 5.860252785293660e-13  & 6.358368604978550e-13    \\
                   & $u$                      &                        \\
                   & 5.001201491665880e-01  &                        \\
                   & $k_1$                   & $k_1$                   \\
                   & -5.310898090226540e-01 & 5.311876095528130e-01  \\
                   & $k_2$                   & $k_2$                   \\
                   & 8.051645964724630e-01  & -8.054970186947690e-01 \\          
          
     \hline \hline     
    \end{tabular}
\begin{tabular}{ccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{left} \\ \\
          \hline
0  & 3.746732186396810e-01  & 1.246285546643250e+00  \\
1  & 1.195997564921540e-01  & 3.358246308532060e-01  \\
2  & -8.070601474351940e-03 & 2.386732322681120e-02  \\
3  & 1.339603001568510e-03  & 1.294898023275990e-02  \\
4  & -2.506080830464610e-04 & 2.637423242240120e-03  \\
5  & 5.637743633696060e-05  & 1.091486949977880e-03  \\
6  & -1.413866007641720e-05 & 3.083088185622240e-04  \\
7  & 3.869664142567620e-06  & 1.183343193111800e-04  \\
8  & -1.132969831139660e-06 & 3.838648490201040e-05  \\
9  & 3.501617974093610e-07  & 1.440406811311990e-05  \\
10 & -1.130976314574740e-07 & 5.002488355310480e-06  \\
11 & 3.788372056248530e-08  & 1.869987422785930e-06  \\
12 & -1.308238855480900e-08 & 6.739900491698620e-07  \\
13 & 4.635781671551490e-09  & 2.526970560301390e-07  \\
14 & -1.679323548784110e-09 & 9.311688370921460e-08  \\
15 & 6.200204087490220e-10  & 3.508754493020290e-08  \\
16 & -2.327351020956820e-10 & 1.311638643142900e-08  \\
17 & 8.863586972126330e-11  & 4.968660909382380e-09  \\
18 & -3.418842923801670e-11 & 1.875958145331950e-09  \\
19 & 1.333107561719920e-11  & 7.141781072249230e-10  \\
20 & -5.234957827868200e-12 & 2.716166269988070e-10  \\
21 & 2.035050527498960e-12  & 1.038650818883500e-10  \\
22 & -7.009107859412300e-13 & 3.972098592976600e-11  \\
23 &                        & 1.524237223546780e-11  \\
24 &                        & 5.838842289005870e-12  \\
25 &                        & 2.206347821363880e-12  \\
26 &                        & 7.400818875262400e-13  \\
                   & $u$                      &                        \\
                   & 4.943694484749030e-02  & 8.724214735883850e-01  \\
                   & $k_1$                   & $k_1$                   \\
                   & 4.396896568327450e+00  & 1.265081819857330e+00  \\
                   & $k_2$                   & $k_2$                   \\
                   & -1.301445639726460e+00 & -1.662175466937440e+00 \\          
     \hline \hline     
    \end{tabular}
\begin{tabular}{ccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{middle}  & \multirow{2}{*}{right tail} \\ \\
          \hline
0  & 3.527966142386780e+00  & 1.003328309377590e+01  \\
1  & 7.472142334253430e-01  & 2.496706503355630e+00  \\
2  & -1.333644417363060e-02 & -1.589949448670880e-02 \\
3  & 2.622018509548740e-03  & 3.113590178926820e-03  \\
4  & -6.027577883155430e-04 & -6.963073964368400e-04 \\
5  & 1.515242268297150e-04  & 1.678769292503920e-04  \\
6  & -4.036373098988620e-05 & -4.250114645375870e-05 \\
7  & 1.119644049107180e-05  & 1.113756440553480e-05  \\
8  & -3.199289309119440e-06 & -2.994727316140500e-06 \\
9  & 9.349240809409510e-07  & 8.214913272814210e-07  \\
10 & -2.779917579878980e-07 & -2.289772183834370e-07 \\
11 & 8.378973634959820e-08  & 6.466492239429990e-08  \\
12 & -2.552869970129400e-08 & -1.846256500319380e-08 \\
13 & 7.845488794437930e-09  & 5.320336235290850e-09  \\
14 & -2.428118880696940e-09 & -1.545402456085360e-09 \\
15 & 7.559005461053680e-10  & 4.520062644698680e-10  \\
16 & -2.364994613022200e-10 & -1.330078378584710e-10 \\
17 & 7.431800136657720e-11  & 3.934888781070520e-11  \\
18 & -2.344374813365950e-11 & -1.169587411803260e-11 \\
19 & 7.415598838082110e-12  & 3.489114825460500e-12  \\
20 & -2.333558791113770e-12 & -1.037689978383220e-12 \\
21 & 6.745346171083730e-13  & 2.859557405213800e-13  \\
22                 &                        &                        \\
23                 &                        &                        \\
24                 &                        &                        \\
25                 &                        &                        \\
26                 &                        &                        \\
                   &                        &                        \\
                   & 9.997923134230980e-01  &                        \\
                   & $k_1$                   & $k_1$                   \\
                   & 2.336282203175340e+00  & 6.370068451629010e-01  \\
                   & $k_2$                   & $k_2$                   \\
                   & -6.514171570857550e-01 & -1.450272673332570e+00 \\          
     \hline \hline     
    \end{tabular}
\begin{tabular}{cccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{central} &   \multirow{2}{*}{middle}\\ \\
          \hline
0                  & 1.551440631887020e-02  & 5.965851817537560e-02    & 2.365922039769380e-01   \\
          1                  & 7.154056831584140e-03  & 1.701537131814850e-02    & 7.509528018047980e-02   \\
          2                  & 1.120793580526900e-04  & 2.597262497204220e-03    & 6.749060031298230e-03   \\
          3                  & -2.767589127786680e-05 & 4.709183006272860e-04    & -9.756034732487190e-05  \\
          4                  & 5.310776527089690e-06  & 7.145518311775060e-05    & -4.546713797013440e-05  \\
          5                  & -1.242484981459680e-06 & 1.330260630541950e-05    & 2.265934249688400e-06   \\
          6                  & 3.545760586969740e-07  & 1.967551836645490e-06    & 3.137406427278980e-07   \\
          7                  & -1.173714662110980e-07 & 3.949016650674680e-07    & 1.344476627067420e-08   \\
          8                  & 4.313888580276150e-08  & 5.420695609123570e-08    & -8.390259114557710e-09  \\
          9                  & -1.709037630074550e-08 & 1.243550067642890e-08    & 7.380356092377570e-10   \\
          10                 & 7.159028761307770e-09  & 1.439656776199120e-09    & -2.253776759627590e-10  \\
          11                 & -3.130641321239270e-09 & 4.213671249996360e-10    & 4.735083288679870e-11   \\
          12                 & 1.416650107438240e-09  & 3.320038533665110e-11    & -6.226333936166760e-12  \\
          13                 & -6.591639233672150e-10 & 1.566391114883240e-11    & 2.369177040131130e-12   \\
          14                 & 3.138939220131410e-10  & 4.052720676134970e-13    & -5.354588204982440e-13  \\
          15                 & -1.524291404102210e-10 &                          &                         \\
          16                 & 7.526974215608190e-11  &                          &                         \\
          17                 & -3.770866706212000e-11 &                          &                         \\
          18                 & 1.912726184698180e-11  &                          &                         \\
          19                 & -9.801629544246880e-12 &                          &                         \\
          20                 & 5.055418302750250e-12  &                          &                         \\
          21                 & -2.598617692870460e-12 &                          &                         \\
          22                 & 1.287201224090770e-12  &                          &                         \\
          23                 & -5.308318388467400e-13 &                          &                         \\
          24                 &                        &                          &                         \\
                   & $u$                      &                          &                         \\
                   & 2.096913523963960e-01  & 6.331471212688160e-01    & 9.308037742250030e-01   \\
                   & $k_1$                   & $k_1$                     & $k_1$                    \\
                   & 1.685718137659840e+02  & -5.009544088177860e+01   & 8.992727193150630e+00   \\
                   & $k_2$                   & $k_2$                     & $k_2$                    \\
                   & -1.121868009800680e+00 & 1.000000000000000e+00    & -1.516097941825860e+00   \\          
          
     \hline \hline     
    \end{tabular}
\begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right tail} & \multirow{2}{*}{right tail} \\ \\
           \hline
0                  & 9.766531067045780e-01       & 5.548556192934720e+00       \\
1                  & 3.018335097399800e-01       & 2.006312378503930e+00       \\
2                  & 1.137764493492600e-02       & 2.401553462574660e-02       \\
3                  & -1.796551902064940e-03      & -5.827238250950370e-03      \\
4                  & 2.961890615175630e-04       & 1.564108444981830e-03       \\
5                  & -3.906140490786650e-05      & -4.425250341488140e-04      \\
6                  & 3.228136981746220e-07       & 1.292806696330280e-04       \\
7                  & 1.990381470117290e-06       & -3.860207865611520e-05      \\
8                  & -7.180791153931000e-07      & 1.171917601240410e-05       \\
9                  & 1.237304075899040e-07       & -3.609533592707940e-06      \\
10                 & 4.797867870237380e-09       & 1.128193509794600e-06       \\
11                 & -1.022283804766720e-08      & -3.587762176720570e-07      \\
12                 & 3.242766128356910e-09       & 1.166622015545870e-07       \\
13                 & -3.934089138513020e-10      & -3.905857435831940e-08      \\
14                 & -1.071903231878940e-10      & 1.356481292566670e-08       \\
15                 & 7.087360088039800e-11       & -4.912140911093550e-09      \\
16                 & -1.797818306057740e-11      & 1.854288283705740e-09       \\
17                 & 1.002649821269050e-12       & -7.243408051055730e-10      \\
18                 & 1.130725736108390e-12       & 2.888927287597270e-10       \\
19                 & -5.251498162236730e-13      & -1.156809097791070e-10      \\
20                 &                             & 4.568355593550080e-11       \\
21                 &                             & -1.746849139303900e-11      \\
22                 &                             & 6.337718113837970e-12       \\
23                 &                             & -2.123287366692640e-12      \\
24                 &                             & 6.058538275109010e-13       \\
                   &                             &                             \\
                   & 9.985870051144820e-01       &                             \\
                   & $k_1$                       & $k_1$                      \\
                   & 3.854817463192980e+00       & 7.119316740438860e-01       \\
                   & $k_2$                        & $k_2$                        \\
                   & -2.078549151656860e+00      & -1.568565612274160e+00    \\           
           
       \hline \hline       
      \end{tabular}
\begin{tabular}{cccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{central} &   \multirow{2}{*}{middle}\\ \\
          \hline
 0                  & 3.130510092436490e-03  & 2.226333345761950e-02    & 1.988982349173310e-01   \\
1                  & 1.417002017122940e-03  & 1.019151935447450e-02    & 8.748062377822970e-02   \\
2                  & 2.360674641499860e-05  & 2.673461828675060e-03    & 1.322178512127460e-02   \\
3                  & -6.764554780577100e-06 & 7.541005867012190e-04    & 1.783172989082840e-05   \\
4                  & 1.073524111115770e-06  & 1.825724014495570e-04    & -1.742061549930610e-04  \\
5                  & -2.165240827636890e-07 & 5.070406265568330e-05    & 1.493474602053700e-06   \\
6                  & 5.714805445297300e-08  & 1.156695182629020e-05    & 3.359055560341550e-06   \\
7                  & -1.802784817620440e-08 & 3.413930484845420e-06    & 5.333580684343860e-08   \\
8                  & 6.351907282247530e-09  & 6.943759577207300e-07    & -5.521667146922240e-08  \\
9                  & -2.410001034673690e-09 & 2.411908456774400e-07    & -2.276235131191460e-09  \\
10                 & 9.649353406509410e-10  & 3.679790048414060e-08    & -2.893556379100810e-10  \\
11                 & -4.026554373758090e-10 & 1.888991234749750e-08    & -6.436850207940650e-11  \\
12                 & 1.736498040397040e-10  & 1.106003127127480e-09    & 2.350168269709410e-11   \\
13                 & -7.693121262340320e-11 & 1.752401085721140e-09    & 2.321358068727610e-11   \\
14                 & 3.485269197769610e-11  & -1.364762944049400e-10   & 2.636593526158320e-12   \\
15                 & -1.608506662519110e-11 & 2.000879783288790e-10    & -1.139207052258690e-12  \\
16                 & 7.530478144378150e-12  & -4.354349576970780e-11   & -7.314416583435220e-13  \\
17                 & -3.545863047530400e-12 & 2.738074123398660e-11    &                         \\
18                 & 1.631081082539700e-12  & -8.687479490879170e-12   &                         \\
19                 & -6.387767991337960e-13 & 4.196188738890250e-12    &                         \\
20                 &                        & -1.521565690726940e-12   &                         \\
21                 &                        & 5.748616824737580e-13    &                         \\
                   & $u$                      &                          &                         \\
                   & 1.060708119058860e-01  & 7.049238354832290e-01    & 9.715292650150570e-01   \\
                   & $k_1$                   & $k_1$                     & $k_1$                   \\
                   & 8.775453590729910e+02  & -5.009576443446880e+01   & 6.414761023377960e+00   \\
                   & $k_2$                    & $k_2$                      & $k_2$                    \\
                   & -1.150665798108190e+00 & 1.000000000000000e+00    & -9.422665062905070e-01  \\          
          
     \hline \hline     
    \end{tabular}
\begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right tail} & \multirow{2}{*}{right tail} \\ \\
           \hline
  0                  & 1.167088563196570e+00       & 5.557949689428240e+00       \\
1                  & 4.028821977072450e-01       & 1.804403214930680e+00       \\
2                  & 1.589726864878320e-02       & 2.001076313509200e-02       \\
3                  & -2.776444180529080e-03      & -4.157908839745580e-03      \\
4                  & 5.440877740378380e-04       & 9.533639401005070e-04       \\
5                  & -1.067963570631740e-04      & -2.298471294547880e-04      \\
6                  & 1.602535986540860e-05       & 5.706424934572420e-05       \\
7                  & 3.639164819106400e-07       & -1.443342632426860e-05      \\
8                  & -1.502345300041770e-06      & 3.696661627610680e-06       \\
9                  & 6.684757371238390e-07       & -9.553281498410910e-07      \\
10                 & -1.716295249441850e-07      & 2.486726588153440e-07       \\
11                 & 1.635394935133220e-08       & -6.518766056569640e-08      \\
12                 & 8.892938254607350e-09       & 1.724037249294330e-08       \\
13                 & -5.718412804481970e-09      & -4.621243803810750e-09      \\
14                 & 1.784898899321040e-09       & 1.266095041880910e-09       \\
15                 & -2.594370983148820e-10      & -3.591505441133870e-10      \\
16                 & -6.261300169685750e-11      & 1.071702367595880e-10       \\
17                 & 5.827210983507840e-11       & -3.409479146600350e-11      \\
18                 & -2.189105354284160e-11      & 1.160098934787360e-11       \\
19                 & 4.514597736601780e-12       & -4.170286799495250e-12      \\
20                 & -6.083212355274480e-14      & 1.531989721713420e-12       \\
21                 &                             & -5.089272134222670e-13      \\
                   &                             &                             \\
                   & 9.998315799958800e-01       &                             \\
                   & $k_1$                        & $k_1$                        \\
                   & 2.923879081718190e+00       & 7.878535911129940e-01       \\
                   & $k_2$                        & $k_2$                        \\
                   & -1.885294461971110e+00      & -1.777456775656590e+00      \\           
           
       \hline \hline       
      \end{tabular}
\begin{tabular}{cccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{central} &   \multirow{2}{*}{middle}\\ \\
          \hline
0                  & 8.320108386176220e-04  & 1.028289222803410e-02    & 1.796716788945920e-01   \\
1                  & 3.797922844843720e-04  & 6.051387649842750e-03    & 9.215513210293030e-02   \\
2                  & 6.119152516315670e-06  & 2.386515701734710e-03    & 1.798443115218630e-02   \\
3                  & -2.216499535843730e-06 & 9.149383182711970e-04    & 3.536164396647120e-04   \\
4                  & 3.549796569970470e-07  & 3.260804312989750e-04    & -3.290230257519100e-04  \\
5                  & -6.909777679284210e-08 & 1.174302244391960e-04    & -9.190331115977200e-06  \\
6                  & 1.800406773387920e-08  & 4.046558068563540e-05    & 8.941392960865100e-06   \\
7                  & -5.727807832664590e-09 & 1.430511004864880e-05    & 4.569100427021660e-07   \\
8                  & 2.048306829365090e-09  & 4.845772394724280e-06    & -1.898690252517320e-07  \\
9                  & -7.892933375352240e-10 & 1.708561223033980e-06    & -1.470693084569350e-08  \\
10                 & 3.208272429161230e-10  & 5.709919634096540e-07    & 9.061517318686090e-10   \\
11                 & -1.358581479450610e-10 & 2.027725977295490e-07    & -4.996134827280970e-10  \\
12                 & 5.944136353935260e-11  & 6.667913363885630e-08    & -3.085715272976990e-11  \\
13                 & -2.671169627505600e-11 & 2.408641753810920e-08    & 8.541875621658270e-11   \\
14                 & 1.227327977365980e-11  & 7.729248497752890e-09    & 3.049756612877180e-11   \\
15                 & -5.743936308401000e-12 & 2.879366774439790e-09    & 7.727805117204190e-13   \\
16                 & 2.726212185552570e-12  & 8.872469780543650e-10    & -3.534457536346370e-12  \\
17                 & -1.300587961514960e-12 & 3.484429145625870e-10    & -1.357036283678540e-12  \\
18                 & 6.052241498351530e-13  & 1.001335286917030e-10    & 4.056653202382400e-14   \\
19                 & -2.390157663283510e-13 & 4.301663419431590e-11    & 2.166251245948460e-13   \\
20                 &                        & 1.093494057671210e-11    &                         \\
21                 &                        & 5.462280485697060e-12    &                         \\
22                 &                        & 1.109419945826560e-12    &                         \\
23                 &                        & 6.264905101784660e-13    &                         \\
                   & $u$                      &                          &                         \\
                   & 9.952451539818020e-02  & 7.959736941620220e-01    & 9.872109261016380e-01   \\
                   & $k_1$                   & $k_1$                     & $k_1$                    \\
                   & 3.350041337835460e+03  & -6.091816627093630e+01   & 5.415831650268340e+00   \\
                   & $k_2$                   & $k_2$                     & $k_2$                    \\
                   & -1.142970216093080e+00 & 9.999999999999990e-01    & -6.895558541579670e-01  \\           
          
     \hline \hline     
    \end{tabular}
\begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right tail} & \multirow{2}{*}{right tail} \\ \\
           \hline
0                  & 9.761057883039990e-01       & 5.196073467821080e+00       \\
1                  & 3.017284864244540e-01       & 1.831141920349900e+00       \\
2                  & 1.166946937938660e-02       & 2.543065037748800e-02       \\
3                  & -1.687052247930830e-03      & -5.741796704905520e-03      \\
4                  & 2.745955374164150e-04       & 1.425454072455170e-03       \\
5                  & -4.255962891388790e-05      & -3.709730129757980e-04      \\
6                  & 3.654738784807000e-06       & 9.914921759807340e-05       \\
7                  & 9.678759239832630e-07       & -2.692978838795350e-05      \\
8                  & -5.962323527180660e-07      & 7.390951335687150e-06       \\
9                  & 1.619073566570090e-07       & -2.044323535428510e-06      \\
10                 & -2.044848058779350e-08      & 5.700139242154520e-07       \\
11                 & -3.557663286168380e-09      & -1.608555974873110e-07      \\
12                 & 2.792106872070250e-09       & 4.637422326004230e-08       \\
13                 & -8.014791797406380e-10      & -1.388223005657000e-08      \\
14                 & 9.886383182987470e-11       & 4.408914855308610e-09       \\
15                 & 2.338331909817720e-11       & -1.513613329915950e-09      \\
16                 & -1.720362865683670e-11      & 5.636677579981080e-10       \\
17                 & 5.096915629190340e-12       & -2.238514411774360e-10      \\
18                 & -7.701281537440130e-13      & 9.204119152754320e-11       \\
19                 &                             & -3.802089545459430e-11      \\
20                 &                             & 1.539622910176960e-11       \\
21                 &                             & -5.993091125355200e-12      \\
22                 &                             & 2.193183001782910e-12       \\
23                 &                             & -6.910989846330220e-13      \\
                   &                             &                             \\
                   & 9.997667653179200e-01       &                             \\
                   & $k_1$                        & $k_1$                        \\
                   & 3.745971846148320e+00       & 7.690538107824300e-01       \\
                   & $k_2$                        & $k_2$                        \\
                   & -2.168616210929900e+00      & -1.650521806358000e+00    \\           
           
       \hline \hline       
      \end{tabular}
\begin{tabular}{cccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{central} &   \multirow{2}{*}{middle}\\ \\
          \hline
0                  & 3.342404855864130e-04  & 5.287504606339480e-03    & 1.679802218836370e-01   \\
1                  & 1.582119045977740e-04  & 3.609167042053250e-03    & 9.425159027828390e-02   \\
2                  & -4.034459826869400e-06 & 1.936145076792520e-03    & 2.146641276528250e-02   \\
3                  & -1.781674777546940e-06 & 9.633501098384940e-04    & 7.761771414171220e-04   \\
4                  & 6.111894067922420e-07  & 4.586062099584780e-04    & -4.715700923865780e-04  \\
5                  & -1.616413643230570e-07 & 2.128565367871240e-04    & -2.911833910065400e-05  \\
6                  & 4.535507820139480e-08  & 9.711724060740940e-05    & 1.543681974168120e-05   \\
7                  & -1.504566368490170e-08 & 4.380458926575550e-05    & 1.397441335389570e-06   \\
8                  & 5.916977370301490e-09  & 1.959490913685950e-05    & -3.947158787904670e-07  \\
9                  & -2.631104077272530e-09 & 8.713044455946110e-06    & -4.582398590716490e-08  \\
10                 & 1.265674285428750e-09  & 3.857017778878410e-06    & 4.537121001350180e-09   \\
11                 & -6.412984582939380e-10 & 1.701669482580570e-06    & -8.587058106556170e-10  \\
12                 & 3.373488093146030e-10  & 7.488328990975590e-07    & -3.395277343066420e-10  \\
13                 & -1.827196103322590e-10 & 3.288850425725570e-07    & 1.497940638456500e-10   \\
14                 & 1.013577890763340e-10  & 1.442278857066740e-07    & 9.047367570431180e-11   \\
15                 & -5.736165706600700e-11 & 6.317620038821080e-08    & 1.532712463574530e-11   \\
16                 & 3.301900838213170e-11  & 2.764873413720030e-08    & -5.899234983630290e-12  \\
17                 & -1.928175236669560e-11 & 1.209228320347630e-08    & -4.759599480764640e-12  \\
18                 & 1.139207390775470e-11  & 5.285996098982320e-09    & -9.845099825540210e-13  \\
19                 & -6.784952996564550e-12 & 2.309885154214620e-09    & 3.353301735326350e-13   \\
20                 & 4.046041780101790e-12  & 1.009129182529960e-09    &                         \\
21                 & -2.377799356621700e-12 & 4.407929681530880e-10    &                         \\
22                 & 1.318077536426880e-12  & 1.925241011297400e-10    &                         \\
23                 & -5.870490384521500e-13 & 8.408559765252580e-11    &                         \\
24                 &                        & 3.672433365477270e-11    &                         \\
25                 &                        & 1.603764366665520e-11    &                         \\
26                 &                        & 6.998237196315440e-12    &                         \\
27                 &                        & 3.040158479208750e-12    &                         \\
28                 &                        & 1.288881492848470e-12    &                         \\
29                 &                        & 4.729004482220720e-13    &                         \\
                   & $u$                      &                          &                         \\
                   & 2.931123896950420e-01  & 8.963482076412410e-01    & 9.952179896810610e-01   \\
                   & $k_1$                   & $k_1$                    & $k_1$                    \\
                   & 7.818489955336010e+03  & -1.112036741342440e+02   & 4.876183772221110e+00   \\
                   & $k_2$                   & $k_2$                    & $k_2$                    \\
                   & -1.055332320056090e+00 & 1.000000000000000e+00    & -5.434844889094470e-01 \\          
          
     \hline \hline     
    \end{tabular}}
    \end{center}
}
\end{table}

\begin{table}[tbhp] \ContinuedFloat
{\footnotesize
 \captionsetup{position=top} 
 \caption{(cont.) Chebyshev coefficients $c_n$ for $h=1/50$.}
 %\label{} 
   \begin{center}    
    \subfloat{ 
     \begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right tail} & \multirow{2}{*}{right tail} \\ \\
           \hline
  0                  & 9.761146326247330e-01       & 5.440971360286990e+00       \\
1                  & 3.016928648060250e-01       & 1.956911680269630e+00       \\
2                  & 1.167231718705550e-02       & 2.774260925258900e-02       \\
3                  & -1.651276452041110e-03      & -6.436890817427110e-03      \\
4                  & 2.666875570608340e-04       & 1.641299885337880e-03       \\
5                  & -4.247191460497490e-05      & -4.384480040071970e-04      \\
6                  & 4.247919767558590e-06       & 1.201938574075200e-04       \\
7                  & 7.240192379129270e-07       & -3.345172414930230e-05      \\
8                  & -5.468504974426770e-07      & 9.394648359883000e-06       \\
9                  & 1.621838761986780e-07       & -2.653557174889410e-06      \\
10                 & -2.469682517941960e-08      & 7.531228230971810e-07       \\
11                 & -1.846812979021160e-09      & -2.152447292666580e-07      \\
12                 & 2.453530993347940e-09       & 6.237985768142160e-08       \\
13                 & -8.104795070564450e-10      & -1.859198071101320e-08      \\
14                 & 1.328212021134190e-10       & 5.827250350019090e-09       \\
15                 & 9.746012118699450e-12       & -1.970501685911350e-09      \\
16                 & -1.445305942484290e-11      & 7.299803884539640e-10       \\
17                 & 5.164008080182300e-12       & -2.939243341028580e-10      \\
18                 & -1.029938970952770e-12      & 1.250293085781470e-10       \\
19                 &                             & -5.430549502597070e-11      \\
20                 &                             & 2.340535807434650e-11       \\
21                 &                             & -9.802247791887960e-12      \\
22                 &                             & 3.924623772975130e-12       \\
23                 &                             & -1.472095272217630e-12      \\
24                 &                             & 4.733000270115350e-13       \\
25                 &                             &                             \\
26                 &                             &                             \\
27                 &                             &                             \\
28                 &                             &                             \\
29                 &                             &                             \\
                   &                             &                             \\
                   & 9.999145446729710e-01       &                             \\
                   &$k_1$                         & $k_1$                          \\
                   & 3.727057577727170e+00       & 7.200044464436850e-01       \\
                   & $k_2$                          & $k_2$                          \\
                   & -2.179745438075220e+00     & -1.614273003898510e+00     \\           
           
       \hline \hline       
      \end{tabular}} 
   \end{center}
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%           Chebyshev coeff h=1/100
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[tbhp]
{\footnotesize
 \captionsetup{position=top} 
 \caption{Chebyshev coefficients $c_n$ for $h=1/100$.}
 %\label{} 
   \begin{center}
   \subfloat{ 
    \begin{tabular}{cccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{central} &   \multirow{2}{*}{middle}\\ \\
          \hline
0                  & 1.064576523939530e-04  & 7.757528496943130e-04    & 6.583911279090610e-02   \\
1                  & 4.967483886634590e-05  & 3.963182148041290e-04    & 4.630386572794740e-02   \\
2                  & -2.574907330657650e-06 & 1.452820177102820e-04    & 1.757544141274230e-02   \\
3                  & -5.303715403034560e-07 & 4.855954814287430e-05    & 3.315284363718880e-03   \\
4                  & 2.663871929167150e-07  & 1.531863558980870e-05    & 1.968319378136490e-05   \\
5                  & -8.401958707782960e-08 & 4.676444520070540e-06    & -1.223428005218250e-04  \\
6                  & 2.541840517940180e-08  & 1.394003778702580e-06    & -1.557379115932900e-05  \\
7                  & -8.458536138015860e-09 & 4.088490384098540e-07    & 3.231990249141240e-06   \\
8                  & 3.265291063082850e-09  & 1.184092050832930e-07    & 9.273005743030430e-07   \\
9                  & -1.446267628365560e-09 & 3.397158988245310e-08    & -3.854154049131550e-08  \\
10                 & 7.070186386866000e-10  & 9.672491318170320e-09    & -3.568282952834910e-08  \\
11                 & -3.686990455737450e-10 & 2.737461712291000e-09    & -8.276509465005390e-10  \\
12                 & 2.008214150700500e-10  & 7.708833517653440e-10    & 1.206706537754180e-09   \\
13                 & -1.129090416703240e-10 & 2.161982864910220e-10    & 9.225936702119910e-11   \\
14                 & 6.508194177274510e-11  & 6.042419184248020e-11    & -3.617701898545360e-11  \\
15                 & -3.828935422940620e-11 & 1.683809589516920e-11    & -4.590404543093130e-12  \\
16                 & 2.291651606295020e-11  & 4.678693771234680e-12    & 9.605943640102260e-13   \\
17                 & -1.391339883329400e-11 & 1.290808850907550e-12    & 1.614097426563680e-13   \\
18                 & 8.543046330402440e-12  & 3.320491288954080e-13    &                         \\
19                 & -5.282416801082780e-12 &                          &                         \\
20                 & 3.263505722460030e-12  &                          &                         \\
21                 & -1.979537858186990e-12 &                          &                         \\
22                 & 1.125706972359250e-12  &                          &                         \\
23                 & -5.098805064619270e-13 &                          &                         \\
24                 &                        &                          &                         \\
25                 &                        &                          &                         \\
26                 &                        &                          &                         \\
27                 &                        &                          &                         \\
28                 &                        &                          &                         \\
29                 &                        &                          &                         \\
30                 &                        &                          &                         \\
                   & $u $                     &                          &                         \\
                   & 3.364182499030230e-01  & 7.854302604129020e-01    & 9.936476554735930e-01   \\
                   & $k_1 $                   & $k_1 $                     & $k_1 $                \\
                   & 2.356466133610040e+04  & -2.112823879640160e+02   & 4.261592636084800e+00   \\
                   & $k_2 $                   & $k_2 $                     &$k_2 $                  \\
                   & -1.042176040321580e+00 & 1.000000000000000e+00    & 2.136086687920960e-01 \\          
          
     \hline \hline     
    \end{tabular}}
    \end{center}
}
\end{table}

\begin{table}[tbhp] \ContinuedFloat
{\footnotesize
 \captionsetup{position=top} 
 \caption{(cont.) Chebyshev coefficients $c_n$ for $h=1/100$.}
 %\label{} 
   \begin{center}    
    \subfloat{ 
     \begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right tail} & \multirow{2}{*}{right tail} \\ \\
           \hline
0                  & 5.721713263001810e-01       & 5.012707101453440e+00       \\
1                  & 2.017820038440820e-01       & 2.062096651831810e+00       \\
2                  & 1.377375013917080e-02       & 3.999684930491530e-02       \\
3                  & -1.806370775567440e-03      & -1.094915283125730e-02      \\
4                  & 1.523593047177300e-04       & 3.280050342478840e-03       \\
5                  & 2.295752543436930e-05       & -1.026359592164560e-03      \\
6                  & -1.211645711839800e-05      & 3.290839108300630e-04       \\
7                  & 1.558915013492110e-06       & -1.072510048733340e-04      \\
8                  & 3.379002506728430e-07       & 3.549425811224860e-05       \\
9                  & -1.589627733030860e-07      & -1.199878274669100e-05      \\
10                 & 8.281053242094140e-09       & 4.199796533313170e-06       \\
11                 & 9.754591213299930e-09       & -1.552499344038120e-06      \\
12                 & -2.587101485419130e-09      & 6.174229919308370e-07       \\
13                 & -2.654922061326020e-10      & -2.654025845860760e-07      \\
14                 & 2.854986006586110e-10       & 1.213436337756580e-07       \\
15                 & -4.288462498279570e-11      & -5.724458644126490e-08      \\
16                 & -1.614286040010390e-11      & 2.696385391883720e-08       \\
17                 & 8.227664210952470e-12       & -1.231399370142220e-08      \\
18                 & -8.469562416364850e-13      & 5.303258910110760e-09       \\
19                 &                             & -2.080169945416400e-09      \\
20                 &                             & 6.955732723896000e-10       \\
21                 &                             & -1.600540556356640e-10      \\
22                 &                             & -1.256262769207190e-11      \\
23                 &                             & 4.730496708984270e-11       \\
24                 &                             & -3.958827080866930e-11      \\
25                 &                             & 2.486066180938770e-11       \\
26                 &                             & -1.342780201739020e-11      \\
27                 &                             & 6.510864817550600e-12       \\
28                 &                             & -2.877910389935850e-12      \\
29                 &                             & 1.155822468250220e-12       \\
30                 &                             & -3.885406981704210e-13      \\
                   &                             &                             \\
                   & 9.997327929473050e-01       &                             \\
                   & $k_1 $                        & $k_1 $                        \\
                   & 4.734018530749910e+00       & 6.757660555129490e-01       \\
                   & $k_2 $                        & $k_2 $                        \\
                   & -1.873568041871660e+00      & -1.410192678438050e+00   \\           
           
       \hline \hline       
      \end{tabular}} 
   \end{center}
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%           Chebyshev coeff h=1/200
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[tbhp]
{\footnotesize
 \captionsetup{position=top} 
 \caption{Chebyshev coefficients $c_n$ for $h=1/200$.}
 %\label{} 
   \begin{center}
   \subfloat{ 
    \begin{tabular}{cccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{central} &   \multirow{2}{*}{middle}\\ \\
          \hline
 0                  & 3.518991274756410e-05  & 8.392520820142320e-04    & 3.802327783487690e-02   \\
1                  & 1.590990829653510e-05  & 6.431136826076690e-04    & 2.293406644160830e-02   \\
2                  & -1.491507257739220e-06 & 4.085596936397020e-04    & 6.950796412254640e-03   \\
3                  & -9.066540515692110e-08 & 2.399296017984750e-04    & 1.080933113927390e-03   \\
4                  & 1.118185077651380e-07  & 1.344982201802300e-04    & 3.968276530040410e-05   \\
5                  & -4.689629675507760e-08 & 7.316918708694770e-05    & -1.510396050891140e-05  \\
6                  & 1.672578243190620e-08  & 3.898020499880180e-05    & -2.164545910662930e-06  \\
7                  & -5.962483120983330e-09 & 2.045075653316820e-05    & 1.031238628209580e-07   \\
8                  & 2.299928220409480e-09  & 1.060530105647130e-05    & 4.715822375760130e-08   \\
9                  & -9.951311785026230e-10 & 5.449951689909780e-06    & 1.338195202962630e-09   \\
10                 & 4.813973704272410e-10  & 2.780434074253660e-06    & -7.162524074055580e-10  \\
11                 & -2.538921373245920e-10 & 1.410169685110300e-06    & -5.838646258223070e-11  \\
12                 & 1.421639472958470e-10  & 7.117308974598160e-07    & 9.035922879320330e-12   \\
13                 & -8.292852778673330e-11 & 3.577606972109210e-07    & 1.324669429761400e-12   \\
14                 & 4.981742953446680e-11  & 1.792155094219710e-07    & -9.136939392295850e-14  \\
15                 & -3.060881416945410e-11 & 8.951262809172500e-08    &                         \\
16                 & 1.915173995253600e-11  & 4.459614066323360e-08    &                         \\
17                 & -1.216412493952420e-11 & 2.216977555006020e-08    &                         \\
18                 & 7.820244746397910e-12  & 1.100014354771840e-08    &                         \\
19                 & -5.072097961571200e-12 & 5.448923967042200e-09    &                         \\
20                 & 3.302395224132890e-12  & 2.695162687572190e-09    &                         \\
21                 & -2.138908948989580e-12 & 1.331357683924750e-09    &                         \\
22                 & 1.351588122026080e-12  & 6.569059660914260e-10    &                         \\
23                 & -7.937121438141370e-13 & 3.237909926903940e-10    &                         \\
24                 & 3.670269446605750e-13  & 1.594506248721030e-10    &                         \\
25                 &                        & 7.845610579728340e-11    &                         \\
26                 &                        & 3.857391556723120e-11    &                         \\
27                 &                        & 1.895058050737680e-11    &                         \\
28                 &                        & 9.300136827782300e-12    &                         \\
29                 &                        & 4.552865562504610e-12    &                         \\
30                 &                        & 2.209843826831820e-12    &                         \\
31                 &                        & 1.035453103819430e-12    &                         \\
32                 &                        & 4.092881791896850e-13    &                         \\
                   & $u$                      &                          &                         \\
                   & 3.889455754261150e-01  & 9.290038930121230e-01    & 9.933230995102950e-01   \\
                   & $k_1 $                   & $k_1 $                     & $k_1 $               \\
                   & 6.580451400950010e+04  & -2.484251686923060e+02   & 6.345255066723990e+00   \\
                   & $k_2 $                   & $k_2 $                    & $k_2 $           \\
                   & -1.029129856396840e+00 & 1.000000000000000e+00    & 4.634771910249610e-01   \\         
          
     \hline \hline     
    \end{tabular}}
    \end{center}
}
\end{table}

\begin{table}[tbhp] \ContinuedFloat
{\footnotesize
 \captionsetup{position=top} 
 \caption{(cont.) Chebyshev coefficients $c_n$ for $h=1/200$.}
 %\label{} 
   \begin{center}    
    \subfloat{ 
     \begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right tail} & \multirow{2}{*}{right tail} \\ \\
           \hline
 0                  & 4.996811103033990e-01       & 4.914258356400550e+00       \\
1                  & 2.283166265702920e-01       & 2.011738127244230e+00       \\
2                  & 2.514423513031150e-02       & 3.937356800757610e-02       \\
3                  & -3.474198991631110e-03      & -1.065266526129480e-02      \\
4                  & 5.077220214696990e-05       & 3.152291195579000e-03       \\
5                  & 1.613616422231280e-04       & -9.738895553647930e-04      \\
6                  & -3.880889586523480e-05      & 3.081786621477630e-04       \\
7                  & -3.634159932107070e-06      & -9.909792676876680e-05      \\
8                  & 3.510602114428830e-06       & 3.236113469325020e-05       \\
9                  & -1.965557011348590e-07      & -1.080367954217740e-05      \\
10                 & -2.893679425553000e-07      & 3.742488200776480e-06       \\
11                 & 4.919338342933830e-08       & -1.374128809584770e-06      \\
12                 & 2.766224437511820e-08       & 5.450001386646280e-07       \\
13                 & -9.150633315570560e-09      & -2.341737771120620e-07      \\
14                 & -2.629338358854130e-09      & 1.069346503420290e-07       \\
15                 & 1.702910382225310e-09       & -5.021967626980490e-08      \\
16                 & 1.193636414090970e-10       & 2.344515094335100e-08       \\
17                 & -2.861147205442400e-10      & -1.056108154875420e-08      \\
18                 & 3.711031444447810e-11       & 4.460714134159530e-09       \\
19                 & 3.822894605668730e-11       & -1.700913808398100e-09      \\
20                 & -1.452954868328450e-11      & 5.418507670597160e-10       \\
21                 & -2.818928436440390e-12      & -1.082511209350420e-10      \\
22                 & 3.052195946657310e-12       & -2.332308071729190e-11      \\
23                 & -4.763636711850320e-13      & 4.458678049756930e-11       \\
24                 &                             & -3.438522185303330e-11      \\
25                 &                             & 2.066800196185070e-11       \\
26                 &                             & -1.078966568122660e-11      \\
27                 &                             & 5.070919968888780e-12       \\
28                 &                             & -2.172493412014030e-12      \\
29                 &                             & 8.448217334599220e-13       \\
30                 &                             & -2.756966775927990e-13      \\
31                 &                             &                             \\
32                 &                             &                             \\
                   &                             &                             \\
                   & 9.998681694019440e-01       &                             \\
                   & $k_1 $                        & $k_1 $                        \\
                   & 3.821761784764750e+00       & 6.915167979999310e-01       \\
                   & $k_2 $                        & $k_2 $                       \\
                   & -1.323148927258810e+00     & -1.420354956151160e+00       \\            
           
       \hline \hline       
      \end{tabular}} 
   \end{center}
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%           Chebyshev coeff h=1/500
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[tbhp]
{\footnotesize
 \captionsetup{position=top} 
 \caption{Chebyshev coefficients $c_n$ for $h=1/500$.}
 %\label{} 
   \begin{center}
   \subfloat{ 
    \begin{tabular}{cccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{central} &   \multirow{2}{*}{middle}\\ \\
          \hline
  0                  & 5.483749876010110e-06  & 6.081052138201630e-05    & 5.473769059145160e-02   \\
1                  & 2.486444309865320e-06  & 3.802911084933040e-05    & 4.351538755149600e-02   \\
2                  & -2.246254082499010e-07 & 1.823368632895480e-05    & 2.198780054496340e-02   \\
3                  & -1.578587968151560e-08 & 7.946990081244110e-06    & 6.662984075703530e-03   \\
4                  & 1.732923293003170e-08  & 3.273356396625710e-06    & 7.907173467155090e-04   \\
5                  & -7.081399642607440e-09 & 1.301100356483330e-06    & -2.243067264619820e-04  \\
6                  & 2.482198403770580e-09  & 5.043448241124090e-07    & -1.032261735179890e-04  \\
7                  & -8.749831841180770e-10 & 1.919418161993120e-07    & -5.350827374548080e-06  \\
8                  & 3.358446096487070e-10  & 7.202571800642060e-08    & 6.032870474106270e-06   \\
9                  & -1.452715547964040e-10 & 2.672894811858390e-08    & 1.389775608451330e-06   \\
10                 & 7.036053028305950e-11  & 9.830459878805920e-09    & -1.667794341081260e-07  \\
11                 & -3.712078515936340e-11 & 3.588823452512350e-09    & -1.098049445185060e-07  \\
12                 & 2.075613750341240e-11  & 1.302082454421860e-09    & -3.990118701505280e-09  \\
13                 & -1.206646596058050e-11 & 4.699379616814380e-10    & 6.210083081288950e-09   \\
14                 & 7.203733700544880e-12  & 1.688418171221930e-10    & 9.633344895225680e-10   \\
15                 & -4.375271295344380e-12 & 6.042392709176170e-11    & -2.609783367202760e-10  \\
16                 & 2.674170121231750e-12  & 2.154618744858790e-11    & -8.315421351488390e-11  \\
17                 & -1.612760826306620e-12 & 7.648543523947050e-12    & 6.884100040797630e-12   \\
18                 & 9.148126116574220e-13  & 2.675596311035590e-12    & 5.334393632012140e-12   \\
19                 & -4.140244318492860e-13 & 8.418748326551260e-13    & 8.096094478676190e-14   \\
20                 &                        &                          &                         \\
21                 &                        &                          &                         \\
22                 &                        &                          &                         \\
23                 &                        &                          &                         \\
24                 &                        &                          &                         \\
25                 &                        &                          &                         \\
26                 &                        &                          &                         \\
27                 &                        &                          &                         \\
28                 &                        &                          &                         \\
                   &$ u $                     &                          &                         \\
                   & 3.765509769494760e-01  & 8.507269533566090e-01    & 9.987527542914820e-01   \\
                   & $k_1 $                   & $k_1 $                     & $k_1 $                  \\
                   & 4.258473700427800e+05  & -4.473698477162510e+02   & 3.134901409944510e+00   \\
                   & $k_2 $                   &$k_2 $                    & $k_2 $                  \\
                   & -1.030074288714920e+00 & 1.000000000000000e+00    & 4.184273889203900e-01   \\          
          
     \hline \hline     
    \end{tabular}}
    \end{center}
}
\end{table}

\begin{table}[tbhp] \ContinuedFloat
{\footnotesize
 \captionsetup{position=top} 
 \caption{(cont.) Chebyshev coefficients $c_n$ for $h=1/500$.}
 %\label{} 
   \begin{center}    
    \subfloat{ 
     \begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right tail} & \multirow{2}{*}{right tail} \\ \\
           \hline
  0                  & 5.722628305041320e-01       & 4.619812351486580e+00       \\
1                  & 2.017761232436850e-01       & 1.860589481022910e+00       \\
2                  & 1.372549559855640e-02       & 3.705233566867140e-02       \\
3                  & -1.799486944230340e-03      & -9.679912077752170e-03      \\
4                  & 1.548179312896890e-04       & 2.763008630922080e-03       \\
5                  & 2.188831960478410e-05       & -8.227338295193510e-04      \\
6                  & -1.205509962337280e-05      & 2.508114545966230e-04       \\
7                  & 1.626588892457300e-06       & -7.771817988229730e-05      \\
8                  & 3.184920827863750e-07       & 2.450094311357910e-05       \\
9                  & -1.604199428018640e-07      & -7.933144007790290e-06      \\
10                 & 1.026914924420960e-08       & 2.688223932510620e-06       \\
11                 & 9.459364972251830e-09       & -9.765416694004470e-07      \\
12                 & -2.712392941794810e-09      & 3.865875322747190e-07       \\
13                 & -2.064497813254320e-10      & -1.657778704727940e-07      \\
14                 & 2.839303432413100e-10       & 7.480889417663450e-08       \\
15                 & -4.871222002206250e-11      & -3.419915104148750e-08      \\
16                 & -1.444200355589120e-11      & 1.528919983568170e-08       \\
17                 & 8.372113940734360e-12       & -6.479029251360280e-09      \\
18                 & -8.215034741114160e-13      & 2.513840140749050e-09       \\
19                 & -5.718274703852940e-13      & -8.420176316921800e-10      \\
20                 &                             & 2.056434736961990e-10       \\
21                 &                             & -1.906441397640450e-12      \\
22                 &                             & -4.118010901086650e-11      \\
23                 &                             & 3.573866647613250e-11       \\
24                 &                             & -2.210862584205230e-11      \\
25                 &                             & 1.157843167001790e-11       \\
26                 &                             & -5.392753508375620e-12      \\
27                 &                             & 2.255758034817050e-12       \\
28                 &                             & -7.825720526313930e-13      \\
                   &                             &                             \\
                   & 9.999476900342120e-01       &                             \\
                   & $k_1 $                        & $k_1 $                       \\
                   & 4.729614165580610e+00       & 7.444073462053960e-01       \\
                   & $k_2 $                       & $k_2 $                        \\
                   & -1.877416447914540e+00      & -1.452884710450130e+00 \\     
           
       \hline \hline       
      \end{tabular}} 
   \end{center}
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%           Chebyshev coeff h=1/1000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[tbhp]
{\footnotesize
 \captionsetup{position=top} 
 \caption{Chebyshev coefficients $c_n$ for $h=1/1000$.}
 %\label{} 
   \begin{center}
   \subfloat{ 
    \begin{tabular}{cccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{central} &   \multirow{2}{*}{middle}\\ \\
          \hline
  0                  & 1.702183541035500e-06  & 4.683227357260460e-05    & 5.536218616018370e-02   \\
1                  & 7.420902874786450e-07  & 3.703626675908400e-05    & 4.374721584420760e-02   \\
2                  & -9.865066726948370e-08 & 2.459788457587220e-05    & 2.175988835715660e-02   \\
3                  & 2.116960181208090e-09  & 1.509706997971100e-05    & 6.418561137830710e-03   \\
4                  & 5.497757664443220e-09  & 8.833813587467830e-06    & 7.077802624591750e-04   \\
5                  & -3.075679409634450e-09 & 5.007785871509330e-06    & -2.234688941525440e-04  \\
6                  & 1.295461350315470e-09  & 2.775387397751700e-06    & -9.419306294251860e-05  \\
7                  & -5.101921537607570e-10 & 1.512369265686630e-06    & -3.360150759204170e-06  \\
8                  & 2.046470586232400e-10  & 8.133846678811100e-07    & 5.606215973335830e-06   \\
9                  & -8.795781406451580e-11 & 4.329046589636930e-07    & 1.138744283796750e-06   \\
10                 & 4.150674524923850e-11  & 2.284469855279910e-07    & -1.744975342137310e-07  \\
11                 & -2.146959372032940e-11 & 1.197027748370630e-07    & -9.175604868426630e-08  \\
12                 & 1.195357510557570e-11  & 6.234932494901730e-08    & -9.405807379254040e-10  \\
13                 & -7.007921488895000e-12 & 3.231076406508420e-08    & 5.303111119723840e-09   \\
14                 & 4.242800470479290e-12  & 1.667069009839600e-08    & 6.408776988724730e-10   \\
15                 & -2.605046952660340e-12 & 8.568338007765290e-09    & -2.359584489072000e-10  \\
16                 & 1.583112277512220e-12  & 4.389129098487210e-09    & -5.912784735389670e-11  \\
17                 & -9.048703171667920e-13 & 2.241645822968350e-09    & 7.661640011719350e-12   \\
18                 & 4.117767633668480e-13  & 1.141836261366420e-09    & 3.874828519769490e-12   \\
19                 &                        & 5.802414152021560e-10    & -1.166357191529640e-13  \\
20                 &                        & 2.942280531036410e-10    &                         \\
21                 &                        & 1.489078538692040e-10    &                         \\
22                 &                        & 7.522864040175020e-11    &                         \\
23                 &                        & 3.794343618365480e-11    &                         \\
24                 &                        & 1.910697269597880e-11    &                         \\
25                 &                        & 9.603319488497670e-12    &                         \\
26                 &                        & 4.810076959555690e-12    &                         \\
27                 &                        & 2.385153926155570e-12    &                         \\
28                 &                        & 1.138578899937890e-12    &                         \\
29                 &                        & 4.560886440536520e-13    &                         \\
                   & $u$                      &                          &                         \\
                   & 4.174876557129840e-01  & 9.322059315659190e-01    & 9.993778254256840e-01   \\
                   & $k_1 $                   & $k_1 $                     & $k_1 $              \\
                   & 1.251565690963700e+06  & -5.828431086945030e+02   & 3.197606134309120e+00   \\
                   & $k_2 $                   & $k_2 $                     & $k_2 $               \\
                   & -1.022376759557920e+00 & 1.000000000000000e+00    & 4.064120883541780e-01  \\         
          
     \hline \hline     
    \end{tabular}}
    \end{center}
}
\end{table}

\begin{table}[tbhp] \ContinuedFloat
{\footnotesize
 \captionsetup{position=top} 
 \caption{(cont.) Chebyshev coefficients $c_n$ for $h=1/1000$.}
 %\label{} 
   \begin{center}    
    \subfloat{ 
     \begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right tail} & \multirow{2}{*}{right tail} \\ \\
           \hline
 0                  & 5.722747148899260e-01       & 4.619756015894430e+00       \\
1                  & 2.017753450395620e-01       & 1.860594275953970e+00       \\
2                  & 1.371924357276870e-02       & 3.708005345183760e-02       \\
3                  & -1.798581149904210e-03      & -9.684906797069420e-03      \\
4                  & 1.551213775007570e-04       & 2.763643547482780e-03       \\
5                  & 2.175254385332560e-05       & -8.226383894790440e-04      \\
6                  & -1.204645343665130e-05      & 2.506774823695980e-04       \\
7                  & 1.634965165513770e-06       & -7.763711144862420e-05      \\
8                  & 3.159981622016720e-07       & 2.446026791697170e-05       \\
9                  & -1.605777694467310e-07      & -7.914262660093390e-06      \\
10                 & 1.051874919029200e-08       & 2.679801742363770e-06       \\
11                 & 9.419608354447810e-09       & -9.728790947989900e-07      \\
12                 & -2.727465609582260e-09      & 3.850313981959300e-07       \\
13                 & -1.988937692998890e-10      & -1.651364788520010e-07      \\
14                 & 2.836178919653520e-10       & 7.455668628814360e-08       \\
15                 & -4.943002831236940e-11      & -3.410750194426710e-08      \\
16                 & -1.421606720565170e-11      & 1.526049674013000e-08       \\
17                 & 8.387073685132130e-12       & -6.472921009013150e-09      \\
18                 & -8.503982177047610e-13      & 2.514557909430010e-09       \\
19                 & -5.640963743958310e-13      & -8.439824101491250e-10      \\
20                 &                             & 2.072428649649560e-10       \\
21                 &                             & -2.907032521718900e-12      \\
22                 &                             & -4.063479916620080e-11      \\
23                 &                             & 3.546906613254100e-11       \\
24                 &                             & -2.198580726676460e-11      \\
25                 &                             & 1.152667195366090e-11       \\
26                 &                             & -5.372666511779410e-12      \\
27                 &                             & 2.248692740626720e-12       \\
28                 &                             & -7.804828886326530e-13      \\
29                 &                             &                             \\
                   &                             &                             \\
                   & 9.999739151276640e-01       &                             \\
                   & $k_1 $                        & $k_1 $                        \\
                   & 4.729078684657730e+00       & 7.443447629709830e-01       \\
                   & $k_2 $                        & $k_2 $                       \\
                   &-1.877882960729700e+00      & -1.452971340318820e+00      \\          
           
       \hline \hline       
      \end{tabular}} 
   \end{center}
}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%           Chebyshev coeff h=1/2000
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[tbhp]
{\footnotesize
 \captionsetup{position=top} 
 \caption{Chebyshev coefficients $c_n$ for $h=1/2000$.}
 %\label{} 
   \begin{center}
   \subfloat{ 
    \begin{tabular}{cccc} \hline \hline
     \multirow{2}{*}{$n$} & \multirow{2}{*}{left}  & \multirow{2}{*}{central} &   \multirow{2}{*}{middle}\\ \\
          \hline
0                  & 8.340782562108640e-08  & 2.468455017350810e-06    & 2.280294691861460e-02   \\
1                  & 3.790348335769390e-08  & 1.808380820210540e-06    & 1.944720833702610e-02   \\
2                  & 6.055403556177730e-10  & 9.977786192716350e-07    & 1.206597650481480e-02   \\
3                  & -2.457590587255690e-10 & 5.095262839987460e-07    & 5.365044701332920e-03   \\
4                  & 3.852931864752020e-11  & 2.442450448287350e-07    & 1.591201684585550e-03   \\
5                  & -7.060509039767990e-12 & 1.138166487478510e-07    & 2.189680324488170e-04   \\
6                  & 1.745854017090550e-12  & 5.143505829362970e-08    & -5.028795904628400e-05  \\
7                  & -4.817127130663810e-13 & 2.294108192095970e-08    & -3.473771288547360e-05  \\
8                  &                        & 1.003514899934200e-08    & -6.612748781444730e-06  \\
9                  &                        & 4.362945792279890e-09    & 8.987877800239300e-07   \\
10                 &                        & 1.869145494199760e-09    & 7.769588194187460e-07   \\
11                 &                        & 7.993315810705090e-10    & 1.334497286164700e-07   \\
12                 &                        & 3.374445612260970e-10    & -2.638905677337210e-08  \\
13                 &                        & 1.426920238747580e-10    & -1.641293598763500e-08  \\
14                 &                        & 5.956301256742110e-11    & -1.798371164119150e-09  \\
15                 &                        & 2.498973580154360e-11    & 8.162891792784310e-10   \\
16                 &                        & 1.032764886165960e-11    & 3.081840920792170e-10   \\
17                 &                        & 4.294120630111010e-12    & 5.391475739175650e-12   \\
18                 &                        & 1.719237245981870e-12    & -2.108451751530640e-11  \\
19                 &                        & 6.120456681919280e-13    & -4.569166977955490e-12  \\
20                 &                        &                          & 5.618348229993250e-13   \\
21                 &                        &                          &                         \\
22                 &                        &                          &                         \\
23                 &                        &                          &                         \\
24                 &                        &                          &                         \\
25                 &                        &                          &                         \\
26                 &                        &                          &                         \\
27                 &                        &                          &                         \\
28                 &                        &                          &                         \\
                   & $u$                     &                          &                         \\
                   & 7.747528004946140e-02  & 8.259386083799630e-01    & 9.993395585026600e-01   \\
                   & $k_1 $                 & $k_1 $                     & $k_1 $              \\
                   & 3.425124201204160e+07  & -5.668468349121090e+02   & 2.690942655592710e+00   \\
                   & $k_2 $                   & $k_2 $                     & $k_2 $                  \\
                   & -1.151540996208610e+00 & 1.000000000000000e+00    & 7.708355493813890e-01  \\          
          
     \hline \hline     
    \end{tabular}}
    \end{center}
}
\end{table}

\begin{table}[tbhp] \ContinuedFloat
{\footnotesize
 \captionsetup{position=top} 
 \caption{(cont.) Chebyshev coefficients $c_n$ for $h=1/2000$.}
 %\label{} 
   \begin{center}    
    \subfloat{ 
     \begin{tabular}{ccc} \hline \hline
       \multirow{2}{*}{$n$} & \multirow{2}{*}{right tail} & \multirow{2}{*}{right tail} \\ \\
           \hline
0                  & 4.997785332154780e-01       & 4.423666819273100e+00       \\
1                  & 2.283167712864420e-01       & 1.759820399395020e+00       \\
2                  & 2.509022440364520e-02       & 3.541998526121500e-02       \\
3                  & -3.473302792894470e-03      & -9.020823900527130e-03      \\
4                  & 5.642398807896150e-05       & 2.508301403041810e-03       \\
5                  & 1.601477839497730e-04       & -7.271867741631950e-04      \\
6                  & -3.917135579658680e-05      & 2.157837314850230e-04       \\
7                  & -3.440824241326100e-06      & -6.511087849455140e-05      \\
8                  & 3.519318737665770e-06       & 2.002320021389290e-05       \\
9                  & -2.194212259839990e-07      & -6.350484440175690e-06      \\
10                 & -2.877017875529090e-07      & 2.122832316166750e-06       \\
11                 & 5.198973063531290e-08       & -7.670810351604760e-07      \\
12                 & 2.710916358293470e-08       & 3.034734463075500e-07       \\
13                 & -9.510243857620720e-09      & -1.296599648285690e-07      \\
14                 & -2.488075646152630e-09      & 5.774831521471910e-08       \\
15                 & 1.740766101870470e-09       & -2.574755859857430e-08      \\
16                 & 8.803780581176810e-11       & 1.108702976174020e-08       \\
17                 & -2.866253352551910e-10      & -4.459918192937890e-09      \\
18                 & 4.280148433910300e-11       & 1.605691932192970e-09       \\
19                 & 3.704110753342700e-11       & -4.731139230730710e-10      \\
20                 & -1.527178121204120e-11      & 7.876459425075560e-11       \\
21                 & -2.422082175650230e-12      & 2.822685782970870e-11       \\
22                 & 3.088328322933470e-12       & -3.938365394966460e-11      \\
23                 & -5.645136949758680e-13      & 2.737131256274080e-11       \\
24                 &                             & -1.510876686567670e-11      \\
25                 &                             & 7.257145569467040e-12       \\
26                 &                             & -3.126553351859840e-12      \\
27                 &                             & 1.213046040716080e-12       \\
28                 &                             & -3.939886674131800e-13      \\
                   &                             &                             \\
                   & 9.999869750663500e-01       &                             \\
                   & $k_1 $                        & $k_1 $                        \\
                   & 3.820640730812540e+00       & 7.845522141906270e-01       \\
                   & $k_2 $                        & $k_2 $                        \\
                   & -1.325371123114800e+00    & -1.477505002954480e+00     \\           
           
       \hline \hline       
      \end{tabular}
